Black Brane World from Gravitating Half $\sigma$-lump

We study O($N+1$) nonlinear $\sigma$-model in $(p+1+N)$-dimensional curved spacetime with negative cosmological constant, and find a new $\sigma$-lump solution with half-integer winding and divergent energy. When the spatial structure of $N$ extra-dimensions is determined by this global defect, a black $\sigma p$-brane surrounded by the degenerated horizon is formed and its near-horizon geometry is identified as a warp geometry of cigar type.

==> srsfig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: linF.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Thu May 17 21:29:12 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
150 296 M
3300 0 V
1.000 UL
LT0
150 100 M
0 1960 V
1.000 UL
LT1
160 1096 M
21 317 V
21 139 V
20 87 V
21 60 V
20 45 V
21 35 V
21 27 V
20 22 V
21 17 V
21 14 V
20 11 V
21 9 V
20 7 V
21 5 V
21 3 V
20 3 V
21 1 V
21 0 V
20 -1 V
21 -2 V
20 -2 V
21 -3 V
21 -4 V
20 -4 V
21 -5 V
21 -5 V
20 -6 V
21 -6 V
20 -6 V
21 -7 V
21 -7 V
20 -8 V
21 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -8 V
21 -10 V
21 -9 V
20 -9 V
21 -10 V
21 -10 V
20 -10 V
21 -10 V
20 -10 V
21 -11 V
21 -11 V
20 -10 V
21 -11 V
21 -11 V
20 -12 V
21 -11 V
20 -11 V
21 -12 V
21 -12 V
20 -11 V
21 -12 V
21 -12 V
20 -12 V
21 -12 V
20 -13 V
21 -12 V
21 -12 V
20 -13 V
21 -12 V
21 -13 V
20 -13 V
21 -12 V
20 -13 V
21 -13 V
21 -13 V
20 -13 V
21 -13 V
21 -13 V
20 -14 V
21 -13 V
20 -13 V
21 -14 V
21 -13 V
20 -13 V
21 -14 V
21 -14 V
20 -13 V
21 -14 V
20 -14 V
21 -13 V
21 -14 V
20 -14 V
21 -14 V
21 -14 V
20 -14 V
21 -14 V
20 -14 V
21 -14 V
21 -14 V
20 -14 V
21 -14 V
21 -15 V
20 -14 V
21 -14 V
20 -15 V
21 -14 V
21 -14 V
20 -15 V
21 -14 V
21 -15 V
20 -14 V
21 -15 V
20 -14 V
21 -15 V
21 -14 V
20 -15 V
21 -15 V
21 -14 V
20 -15 V
21 -15 V
20 -15 V
21 -15 V
21 -14 V
20 -15 V
21 -15 V
21 -15 V
20 -15 V
21 -15 V
20 -15 V
21 -15 V
21 -15 V
20 -15 V
21 -15 V
21 -15 V
20 -15 V
21 -15 V
20 -15 V
21 -15 V
21 -15 V
20 -16 V
21 -15 V
21 -15 V
20 -15 V
21 -15 V
20 -16 V
21 -15 V
21 -15 V
20 -15 V
21 -16 V
21 -15 V
20 -15 V
21 -16 V
20 -15 V
stroke
grestore
end
showpage
}}%
\put(90,2160){\makebox(0,0)[b]{\shortstack{\Large{$\delta F$}}}}%
\put(3409,366){\makebox(0,0)[r]{\large{$r_{\rm H}$}}}%
\put(3609,246){\makebox(0,0)[r]{\Large{${r}$}}}%
\put(120,2060){\makebox(0,0)[r]{1.68}}%
\put(120,1080){\makebox(0,0)[r]{1.63}}%
\put(120,296){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> srsfig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: f.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 27 10:42:26 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 700 M
63 0 V
2987 0 R
-63 0 V
400 1100 M
63 0 V
2987 0 R
-63 0 V
400 1500 M
63 0 V
2987 0 R
-63 0 V
400 1900 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT1
1385 300 M
0 1760 V
1.000 UL
LT0
400 1557 M
3050 0 V
1.000 UL
LT0
400 300 M
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
6 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
6 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
6 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
6 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
6 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
6 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
6 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
6 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
6 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
6 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
6 8 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
6 10 V
5 10 V
5 10 V
5 10 V
5 11 V
5 10 V
5 11 V
5 11 V
5 11 V
5 11 V
5 12 V
5 11 V
6 12 V
5 13 V
5 12 V
5 13 V
5 12 V
5 14 V
5 13 V
5 14 V
5 15 V
5 14 V
5 15 V
5 16 V
6 16 V
5 17 V
5 18 V
5 18 V
5 19 V
5 20 V
5 21 V
5 23 V
5 24 V
5 25 V
5 27 V
5 28 V
6 28 V
5 25 V
5 17 V
5 10 V
5 3 V
5 -3 V
5 -6 V
5 -9 V
5 -10 V
5 -13 V
5 -14 V
5 -16 V
6 -17 V
5 -18 V
5 -21 V
5 -22 V
5 -26 V
5 -29 V
5 -35 V
5 -47 V
5 -61 V
5 15 V
5 18 V
5 8 V
6 3 V
5 2 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
1.000 UL
LT2
400 300 M
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
6 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
6 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
6 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
6 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
6 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
6 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
6 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
6 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
6 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
6 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
6 1 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 2 V
6 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
6 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
6 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
6 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
6 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
6 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
6 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
currentpoint stroke M
5 1 V
5 0 V
6 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
6 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
6 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
6 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
1.000 UL
LT4
400 300 M
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
6 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
6 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
6 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
6 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
6 4 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
6 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
6 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
6 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
6 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
6 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
6 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
6 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
6 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
6 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
6 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
6 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
6 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
6 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
6 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
6 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
currentpoint stroke M
5 1 V
5 0 V
6 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
6 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
1.000 UL
LT3
400 300 M
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
6 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
6 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 6 V
6 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
6 5 V
5 6 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
6 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
6 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 7 V
6 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
6 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
6 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 8 V
6 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 9 V
6 8 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
6 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
6 10 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 9 V
5 8 V
5 8 V
6 8 V
5 7 V
5 6 V
5 7 V
5 5 V
5 5 V
5 5 V
5 4 V
5 4 V
5 3 V
5 3 V
5 3 V
6 2 V
5 2 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
6 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
6 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
6 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
currentpoint stroke M
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
1.000 UL
LT5
400 300 M
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
6 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
6 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
6 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
6 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
6 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
6 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
6 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
6 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
5 5 V
6 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
6 4 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
6 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
6 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
6 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
6 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
6 4 V
5 5 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
6 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
6 3 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 2 V
5 2 V
6 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
6 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
stroke
grestore
end
showpage
}}%
\put(1076,1660){\makebox(0,0)[l]{(v)}}%
\put(1351,1420){\makebox(0,0)[l]{(iv)}}%
\put(1595,1356){\makebox(0,0)[l]{(iii)}}%
\put(2077,1244){\makebox(0,0)[l]{(ii)}}%
\put(2942,804){\makebox(0,0)[l]{(i)}}%
\put(350,1557){\makebox(0,0)[r]{\large{$\frac{\pi}{2}$}}}%
\put(1925,50){\makebox(0,0){\Large{$vr$}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large{$F(r)$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){6}}%
\put(2942,200){\makebox(0,0){5}}%
\put(2433,200){\makebox(0,0){4}}%
\put(1925,200){\makebox(0,0){3}}%
\put(1417,200){\makebox(0,0){2}}%
\put(1383,101){\makebox(0,0){$vr_{\rm H}$}}%
\put(908,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1900){\makebox(0,0)[r]{2}}%
\put(350,1500){\makebox(0,0)[r]{}}%
\put(350,1100){\makebox(0,0)[r]{1}}%
\put(350,700){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> srsfig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: b-fig.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 27 10:45:05 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2880)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 713 M
63 0 V
2987 0 R
-63 0 V
400 1127 M
63 0 V
2987 0 R
-63 0 V
400 1540 M
63 0 V
2987 0 R
-63 0 V
400 1953 M
63 0 V
2987 0 R
-63 0 V
400 2367 M
63 0 V
2987 0 R
-63 0 V
400 2780 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 2417 R
0 -63 V
908 300 M
0 63 V
0 2417 R
0 -63 V
1417 300 M
0 63 V
0 2417 R
0 -63 V
1925 300 M
0 63 V
0 2417 R
0 -63 V
2433 300 M
0 63 V
0 2417 R
0 -63 V
2942 300 M
0 63 V
0 2417 R
0 -63 V
3450 300 M
0 63 V
0 2417 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 2480 V
-3050 0 V
400 300 L
1.000 UL
LT1
1385 300 M
0 2480 V
1.000 UL
LT2
400 2367 M
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
6 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
6 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
6 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
6 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
6 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
6 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
6 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
6 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
6 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
6 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
6 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
6 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
6 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
6 -1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
6 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
6 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
6 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 3 V
6 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
6 2 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
6 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
6 3 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
6 4 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
currentpoint stroke M
5 5 V
5 4 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
6 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
6 6 V
5 5 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
6 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
6 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
6 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
6 7 V
5 6 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
6 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
1.000 UL
LT4
400 2367 M
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
6 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -2 V
6 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
6 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
6 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
6 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -5 V
6 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
6 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
6 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
6 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -7 V
6 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
6 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
6 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
6 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
6 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
6 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -6 V
6 -7 V
5 -7 V
5 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
6 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
6 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
6 -4 V
5 -5 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
6 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
6 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
6 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 3 V
5 2 V
6 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
6 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
6 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 6 V
5 5 V
currentpoint stroke M
5 6 V
5 6 V
6 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
6 7 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
6 6 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
6 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
6 8 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
6 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 8 V
5 7 V
6 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
6 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
6 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
6 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
6 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 10 V
6 9 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 10 V
6 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
6 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
6 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
6 11 V
5 10 V
5 10 V
3 7 V
1.000 UL
LT5
400 2367 M
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -2 V
6 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
6 -2 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
6 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
6 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -5 V
5 -7 V
5 -6 V
6 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
6 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
6 -8 V
5 -9 V
5 -8 V
5 -8 V
5 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -9 V
5 -8 V
5 -9 V
5 -9 V
6 -9 V
5 -10 V
5 -9 V
5 -9 V
5 -9 V
5 -10 V
5 -9 V
5 -10 V
5 -9 V
5 -10 V
5 -10 V
5 -10 V
6 -10 V
5 -9 V
5 -10 V
5 -10 V
5 -10 V
5 -11 V
5 -10 V
5 -10 V
5 -10 V
5 -11 V
5 -10 V
5 -11 V
6 -10 V
5 -11 V
5 -10 V
5 -11 V
5 -11 V
5 -10 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -10 V
5 -11 V
6 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
6 -12 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
6 -12 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -11 V
6 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -10 V
6 -11 V
5 -10 V
5 -11 V
5 -10 V
5 -11 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
6 -9 V
5 -10 V
5 -9 V
5 -9 V
5 -10 V
5 -9 V
5 -9 V
5 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -8 V
6 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
6 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
6 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
6 -3 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
6 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
6 4 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 4 V
6 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
6 4 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
6 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
6 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
6 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
6 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
currentpoint stroke M
5 7 V
5 6 V
6 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
6 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
6 8 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
6 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
6 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
6 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
6 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 9 V
6 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
6 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 9 V
6 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
6 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
6 10 V
5 9 V
5 10 V
5 9 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 10 V
5 9 V
6 10 V
5 9 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
6 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
6 10 V
5 10 V
5 10 V
5 10 V
5 11 V
5 10 V
5 10 V
5 10 V
5 10 V
5 11 V
5 10 V
5 10 V
6 10 V
5 11 V
5 10 V
5 10 V
5 11 V
5 10 V
5 11 V
5 10 V
2 3 V
1.000 UL
LT3
400 2367 M
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
6 -3 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
6 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
5 -7 V
5 -7 V
5 -6 V
6 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
6 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -10 V
5 -9 V
5 -9 V
5 -10 V
5 -9 V
6 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -11 V
5 -10 V
5 -11 V
5 -10 V
5 -11 V
5 -11 V
5 -11 V
6 -11 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -12 V
5 -11 V
5 -12 V
5 -12 V
5 -12 V
5 -12 V
5 -12 V
6 -13 V
5 -12 V
5 -13 V
5 -12 V
5 -13 V
5 -13 V
5 -12 V
5 -13 V
5 -13 V
5 -13 V
5 -14 V
5 -13 V
6 -13 V
5 -14 V
5 -13 V
5 -14 V
5 -13 V
5 -14 V
5 -14 V
5 -14 V
5 -14 V
5 -14 V
5 -14 V
5 -14 V
6 -15 V
5 -14 V
5 -14 V
5 -15 V
5 -14 V
5 -15 V
5 -14 V
5 -15 V
5 -15 V
5 -14 V
5 -15 V
5 -15 V
6 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -16 V
5 -15 V
6 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -16 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
6 -15 V
5 -15 V
5 -15 V
5 -14 V
5 -15 V
5 -15 V
5 -14 V
5 -15 V
5 -14 V
5 -14 V
5 -14 V
5 -14 V
6 -14 V
5 -14 V
5 -13 V
5 -14 V
5 -13 V
5 -13 V
5 -13 V
5 -13 V
5 -12 V
5 -12 V
5 -12 V
5 -12 V
6 -12 V
5 -11 V
5 -11 V
5 -10 V
5 -11 V
5 -10 V
5 -9 V
5 -10 V
5 -9 V
5 -8 V
5 -8 V
5 -8 V
6 -7 V
5 -7 V
5 -7 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -4 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
6 -2 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
6 1 V
5 1 V
5 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
6 2 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
6 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
6 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
6 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
6 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
6 4 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
6 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
6 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
6 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
6 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
6 7 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
6 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
currentpoint stroke M
5 7 V
5 7 V
6 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 7 V
6 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
6 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
6 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
6 8 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
6 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 9 V
6 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 9 V
6 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
6 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 9 V
6 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
6 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
6 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
6 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
6 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
6 10 V
5 10 V
5 10 V
5 11 V
5 10 V
5 10 V
5 10 V
5 10 V
5 11 V
5 10 V
5 10 V
5 10 V
6 11 V
5 10 V
5 10 V
5 11 V
5 10 V
5 10 V
5 11 V
5 10 V
1 2 V
1.000 UL
LT0
400 2367 M
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
6 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
6 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -5 V
5 -5 V
6 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -6 V
5 -5 V
5 -6 V
5 -7 V
5 -6 V
5 -6 V
5 -7 V
5 -7 V
6 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -8 V
5 -7 V
5 -8 V
5 -9 V
5 -8 V
5 -8 V
5 -9 V
5 -9 V
6 -9 V
5 -9 V
5 -9 V
5 -10 V
5 -9 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -11 V
5 -10 V
5 -11 V
6 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -12 V
5 -12 V
5 -12 V
5 -12 V
5 -13 V
5 -12 V
6 -13 V
5 -13 V
5 -13 V
5 -13 V
5 -13 V
5 -13 V
5 -14 V
5 -14 V
5 -13 V
5 -14 V
5 -14 V
5 -15 V
6 -14 V
5 -15 V
5 -14 V
5 -15 V
5 -15 V
5 -15 V
5 -15 V
5 -16 V
5 -15 V
5 -16 V
5 -15 V
5 -16 V
6 -16 V
5 -16 V
5 -16 V
5 -17 V
5 -16 V
5 -17 V
5 -16 V
5 -17 V
5 -17 V
5 -17 V
5 -17 V
5 -17 V
6 -18 V
5 -17 V
5 -18 V
5 -17 V
5 -18 V
5 -18 V
5 -18 V
5 -18 V
5 -18 V
5 -18 V
5 -18 V
5 -19 V
6 -18 V
5 -19 V
5 -18 V
5 -19 V
5 -18 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
6 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -19 V
5 -18 V
5 -19 V
5 -19 V
6 -19 V
5 -18 V
5 -19 V
5 -18 V
5 -18 V
5 -18 V
5 -18 V
5 -17 V
5 -18 V
5 -17 V
5 -16 V
5 -17 V
6 -15 V
5 -16 V
5 -15 V
5 -14 V
5 -13 V
5 -13 V
5 -12 V
5 -10 V
5 -10 V
5 -8 V
5 -7 V
5 -5 V
6 -3 V
5 -2 V
5 0 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 0 V
5 0 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 2 V
5 1 V
6 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
6 2 V
5 2 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
6 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
6 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 4 V
6 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
6 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 5 V
6 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
6 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
6 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 6 V
6 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 5 V
5 6 V
6 6 V
5 5 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
6 7 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
6 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
6 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
currentpoint stroke M
5 7 V
5 7 V
6 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
6 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
6 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
6 7 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
6 8 V
5 8 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
6 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 8 V
5 8 V
6 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 8 V
5 9 V
5 8 V
5 9 V
6 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 8 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
6 8 V
5 9 V
5 9 V
5 9 V
5 8 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 8 V
6 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 9 V
6 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
5 10 V
5 9 V
5 9 V
6 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
5 10 V
5 9 V
6 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
6 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 9 V
5 10 V
5 10 V
5 10 V
5 11 V
5 10 V
6 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 10 V
5 11 V
5 10 V
5 10 V
5 10 V
5 10 V
5 11 V
6 10 V
5 10 V
5 11 V
5 10 V
5 10 V
5 11 V
5 10 V
5 11 V
3 6 V
stroke
grestore
end
showpage
}}%
\put(1010,507){\makebox(0,0)[l]{(v)}}%
\put(1330,610){\makebox(0,0)[l]{(iv)}}%
\put(1595,651){\makebox(0,0)[l]{(iii)}}%
\put(1823,1023){\makebox(0,0)[l]{(ii)}}%
\put(1823,2015){\makebox(0,0)[l]{(i)}}%
\put(1925,50){\makebox(0,0){\Large$vr$}}%
\put(100,1540){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large$B(r)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){6}}%
\put(2942,200){\makebox(0,0){5}}%
\put(2433,200){\makebox(0,0){4}}%
\put(1925,200){\makebox(0,0){3}}%
\put(1417,200){\makebox(0,0){2}}%
\put(1435,101){\makebox(0,0){$vr_{\rm H}$}}%
\put(908,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2780){\makebox(0,0)[r]{1.2}}%
\put(350,2367){\makebox(0,0)[r]{1}}%
\put(350,1953){\makebox(0,0)[r]{0.8}}%
\put(350,1540){\makebox(0,0)[r]{0.6}}%
\put(350,1127){\makebox(0,0)[r]{0.4}}%
\put(350,713){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

